Quivers variety for affine orthogonal quiver

We study quiver varieties associated with orthogonal quivers and determine the Kleinian surface singularities arising from affine Dynkin types. In the classical setting, affine Dynkin quivers play a distinguished role through Kronheimer's construction of Kleinian singularities and its reformulation by Nakajima in terms of quiver varieties. Using a graphical calculus in the preprojective algebra of the quiver, we determine which Kleinian surface singularities arise from orthogonal quivers whose underlying graph is an affine Dynkin diagram.

==> (inline-0) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,506); %set diagram left start at 0, and has height of 506

%Straight Lines [id:da6231938558159048] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (9,102) -- (209,102) ;
%Shape: Circle [id:dp11632560003985404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31,102) .. controls (31,100.34) and (32.34,99) .. (34,99) .. controls (35.66,99) and (37,100.34) .. (37,102) .. controls (37,103.66) and (35.66,105) .. (34,105) .. controls (32.34,105) and (31,103.66) .. (31,102) -- cycle ;
%Shape: Circle [id:dp840707893928942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.5,60) .. controls (66.5,58.34) and (67.84,57) .. (69.5,57) .. controls (71.16,57) and (72.5,58.34) .. (72.5,60) .. controls (72.5,61.66) and (71.16,63) .. (69.5,63) .. controls (67.84,63) and (66.5,61.66) .. (66.5,60) -- cycle ;
%Shape: Circle [id:dp15577226111660225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.5,60) .. controls (145.5,58.34) and (146.84,57) .. (148.5,57) .. controls (150.16,57) and (151.5,58.34) .. (151.5,60) .. controls (151.5,61.66) and (150.16,63) .. (148.5,63) .. controls (146.84,63) and (145.5,61.66) .. (145.5,60) -- cycle ;
%Shape: Circle [id:dp5014656559940964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.5,145) .. controls (66.5,143.34) and (67.84,142) .. (69.5,142) .. controls (71.16,142) and (72.5,143.34) .. (72.5,145) .. controls (72.5,146.66) and (71.16,148) .. (69.5,148) .. controls (67.84,148) and (66.5,146.66) .. (66.5,145) -- cycle ;
%Shape: Circle [id:dp5621413996394725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.5,145) .. controls (145.5,143.34) and (146.84,142) .. (148.5,142) .. controls (150.16,142) and (151.5,143.34) .. (151.5,145) .. controls (151.5,146.66) and (150.16,148) .. (148.5,148) .. controls (146.84,148) and (145.5,146.66) .. (145.5,145) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp2962183076063645] 
\draw [line width=1.5]    (35.03,95.38) .. controls (39.62,80.53) and (41.3,75.84) .. (59.41,65.04) ;
\draw [shift={(62.74,63.09)}, rotate = 149.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da30473280982840867] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (76.74,57.09) .. controls (95.96,53.79) and (111.11,53.34) .. (138.25,56.6) ;
\draw [shift={(142.17,57.09)}, rotate = 186.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da01977372222673568] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (141.88,146.63) .. controls (123.72,151.41) and (105.88,152.23) .. (80.15,147.35) ;
\draw [shift={(76.45,146.63)}, rotate = 10.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da5439421058597413] 
\draw [line width=1.5]    (156.13,63.77) .. controls (174.8,72.43) and (184.8,87.77) .. (184,102) .. controls (183.25,115.38) and (178.14,130.2) .. (160.64,138.3) ;
\draw [shift={(157.13,139.77)}, rotate = 334.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp39918698369902905] 
\draw [line width=1.5]    (62.37,141.68) .. controls (48.55,134.58) and (44.22,132.11) .. (36.73,112.4) ;
\draw [shift={(35.39,108.78)}, rotate = 69.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5370233319386039] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (255.07,73.3) -- (435.07,133.3) ;
%Shape: Circle [id:dp0659840863210781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,103) .. controls (267,101.34) and (268.34,100) .. (270,100) .. controls (271.66,100) and (273,101.34) .. (273,103) .. controls (273,104.66) and (271.66,106) .. (270,106) .. controls (268.34,106) and (267,104.66) .. (267,103) -- cycle ;
%Shape: Circle [id:dp29850461939247397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417,103) .. controls (417,101.34) and (418.34,100) .. (420,100) .. controls (421.66,100) and (423,101.34) .. (423,103) .. controls (423,104.66) and (421.66,106) .. (420,106) .. controls (418.34,106) and (417,104.66) .. (417,103) -- cycle ;
%Shape: Circle [id:dp27317510840595394] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.5,61) .. controls (302.5,59.34) and (303.84,58) .. (305.5,58) .. controls (307.16,58) and (308.5,59.34) .. (308.5,61) .. controls (308.5,62.66) and (307.16,64) .. (305.5,64) .. controls (303.84,64) and (302.5,62.66) .. (302.5,61) -- cycle ;
%Shape: Circle [id:dp6983071315330799] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.5,61) .. controls (381.5,59.34) and (382.84,58) .. (384.5,58) .. controls (386.16,58) and (387.5,59.34) .. (387.5,61) .. controls (387.5,62.66) and (386.16,64) .. (384.5,64) .. controls (382.84,64) and (381.5,62.66) .. (381.5,61) -- cycle ;
%Shape: Circle [id:dp9175345198923357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.5,146) .. controls (302.5,144.34) and (303.84,143) .. (305.5,143) .. controls (307.16,143) and (308.5,144.34) .. (308.5,146) .. controls (308.5,147.66) and (307.16,149) .. (305.5,149) .. controls (303.84,149) and (302.5,147.66) .. (302.5,146) -- cycle ;
%Shape: Circle [id:dp995797413959487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.5,146) .. controls (381.5,144.34) and (382.84,143) .. (384.5,143) .. controls (386.16,143) and (387.5,144.34) .. (387.5,146) .. controls (387.5,147.66) and (386.16,149) .. (384.5,149) .. controls (382.84,149) and (381.5,147.66) .. (381.5,146) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp9350680282363512] 
\draw [line width=1.5]    (271.03,96.38) .. controls (275.62,81.53) and (277.3,76.84) .. (295.41,66.04) ;
\draw [shift={(298.74,64.09)}, rotate = 149.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da07344724137795533] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (312.74,58.09) .. controls (331.96,54.79) and (347.11,54.34) .. (374.25,57.6) ;
\draw [shift={(378.17,58.09)}, rotate = 186.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da9653282369485924] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (377.88,147.63) .. controls (359.72,152.41) and (341.88,153.23) .. (316.15,148.35) ;
\draw [shift={(312.45,147.63)}, rotate = 10.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp4488647650751628] 
\draw [line width=1.5]    (418.74,110.38) .. controls (414.15,125.23) and (412.46,129.92) .. (394.36,140.71) ;
\draw [shift={(391.03,142.66)}, rotate = 329.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp8761027741722358] 
\draw [line width=1.5]    (391.96,64.07) .. controls (405.79,71.17) and (410.12,73.64) .. (417.6,93.35) ;
\draw [shift={(418.95,96.97)}, rotate = 249.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp6297013519158943] 
\draw [line width=1.5]    (298.37,142.68) .. controls (284.55,135.58) and (280.22,133.11) .. (272.73,113.4) ;
\draw [shift={(271.39,109.78)}, rotate = 69.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da2974332187296471] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (484.24,103.72) -- (684.64,103.72) ;
%Shape: Circle [id:dp1383372214677896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506,103.8) .. controls (506,102.14) and (507.34,100.8) .. (509,100.8) .. controls (510.66,100.8) and (512,102.14) .. (512,103.8) .. controls (512,105.46) and (510.66,106.8) .. (509,106.8) .. controls (507.34,106.8) and (506,105.46) .. (506,103.8) -- cycle ;
%Shape: Circle [id:dp3501010549313158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (656,103.8) .. controls (656,102.14) and (657.34,100.8) .. (659,100.8) .. controls (660.66,100.8) and (662,102.14) .. (662,103.8) .. controls (662,105.46) and (660.66,106.8) .. (659,106.8) .. controls (657.34,106.8) and (656,105.46) .. (656,103.8) -- cycle ;
%Shape: Circle [id:dp3884653054336329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.5,61.8) .. controls (541.5,60.14) and (542.84,58.8) .. (544.5,58.8) .. controls (546.16,58.8) and (547.5,60.14) .. (547.5,61.8) .. controls (547.5,63.46) and (546.16,64.8) .. (544.5,64.8) .. controls (542.84,64.8) and (541.5,63.46) .. (541.5,61.8) -- cycle ;
%Shape: Circle [id:dp47288853756781857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (620.5,61.8) .. controls (620.5,60.14) and (621.84,58.8) .. (623.5,58.8) .. controls (625.16,58.8) and (626.5,60.14) .. (626.5,61.8) .. controls (626.5,63.46) and (625.16,64.8) .. (623.5,64.8) .. controls (621.84,64.8) and (620.5,63.46) .. (620.5,61.8) -- cycle ;
%Shape: Circle [id:dp9543962624860911] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.5,146.8) .. controls (541.5,145.14) and (542.84,143.8) .. (544.5,143.8) .. controls (546.16,143.8) and (547.5,145.14) .. (547.5,146.8) .. controls (547.5,148.46) and (546.16,149.8) .. (544.5,149.8) .. controls (542.84,149.8) and (541.5,148.46) .. (541.5,146.8) -- cycle ;
%Shape: Circle [id:dp20819082388939913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (620.5,146.8) .. controls (620.5,145.14) and (621.84,143.8) .. (623.5,143.8) .. controls (625.16,143.8) and (626.5,145.14) .. (626.5,146.8) .. controls (626.5,148.46) and (625.16,149.8) .. (623.5,149.8) .. controls (621.84,149.8) and (620.5,148.46) .. (620.5,146.8) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp6410947604052475] 
\draw [line width=1.5]    (510.03,97.18) .. controls (514.62,82.33) and (516.3,77.64) .. (534.41,66.84) ;
\draw [shift={(537.74,64.89)}, rotate = 149.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da3684456425253295] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (551.74,58.89) .. controls (570.96,55.59) and (586.11,55.14) .. (613.25,58.4) ;
\draw [shift={(617.17,58.89)}, rotate = 186.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da0656931910738412] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (616.88,148.43) .. controls (598.72,153.21) and (580.88,154.03) .. (555.15,149.15) ;
\draw [shift={(551.45,148.43)}, rotate = 10.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp3978587004110724] 
\draw [line width=1.5]    (657.74,111.18) .. controls (653.15,126.03) and (651.46,130.72) .. (633.36,141.51) ;
\draw [shift={(630.03,143.46)}, rotate = 329.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp1568350731944339] 
\draw [line width=1.5]    (630.96,64.87) .. controls (644.79,71.97) and (649.12,74.44) .. (656.6,94.15) ;
\draw [shift={(657.95,97.77)}, rotate = 249.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp2985963253442394] 
\draw [line width=1.5]    (537.37,143.48) .. controls (523.55,136.38) and (519.22,133.91) .. (511.73,114.2) ;
\draw [shift={(510.39,110.58)}, rotate = 69.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp38752136306281204] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271,273) .. controls (271,271.34) and (272.34,270) .. (274,270) .. controls (275.66,270) and (277,271.34) .. (277,273) .. controls (277,274.66) and (275.66,276) .. (274,276) .. controls (272.34,276) and (271,274.66) .. (271,273) -- cycle ;
%Shape: Circle [id:dp06728374883028199] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421,273) .. controls (421,271.34) and (422.34,270) .. (424,270) .. controls (425.66,270) and (427,271.34) .. (427,273) .. controls (427,274.66) and (425.66,276) .. (424,276) .. controls (422.34,276) and (421,274.66) .. (421,273) -- cycle ;
%Shape: Circle [id:dp7128003800734412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.5,231) .. controls (306.5,229.34) and (307.84,228) .. (309.5,228) .. controls (311.16,228) and (312.5,229.34) .. (312.5,231) .. controls (312.5,232.66) and (311.16,234) .. (309.5,234) .. controls (307.84,234) and (306.5,232.66) .. (306.5,231) -- cycle ;
%Shape: Circle [id:dp3187266237085784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.5,231) .. controls (385.5,229.34) and (386.84,228) .. (388.5,228) .. controls (390.16,228) and (391.5,229.34) .. (391.5,231) .. controls (391.5,232.66) and (390.16,234) .. (388.5,234) .. controls (386.84,234) and (385.5,232.66) .. (385.5,231) -- cycle ;
%Shape: Circle [id:dp23082454500942418] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.5,316) .. controls (306.5,314.34) and (307.84,313) .. (309.5,313) .. controls (311.16,313) and (312.5,314.34) .. (312.5,316) .. controls (312.5,317.66) and (311.16,319) .. (309.5,319) .. controls (307.84,319) and (306.5,317.66) .. (306.5,316) -- cycle ;
%Shape: Circle [id:dp4453216155528418] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.5,316) .. controls (385.5,314.34) and (386.84,313) .. (388.5,313) .. controls (390.16,313) and (391.5,314.34) .. (391.5,316) .. controls (391.5,317.66) and (390.16,319) .. (388.5,319) .. controls (386.84,319) and (385.5,317.66) .. (385.5,316) -- cycle ;
%Curve Lines [id:da3256688283457262] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (316.74,228.09) .. controls (335.96,224.79) and (351.11,224.34) .. (378.25,227.6) ;
\draw [shift={(382.17,228.09)}, rotate = 186.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp7664963281226328] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (316.45,317.63) .. controls (334.62,322.41) and (352.46,323.23) .. (378.19,318.35) ;
\draw [shift={(381.88,317.63)}, rotate = 169.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da969873011603819] 
\draw [line width=1.5]    (276.4,266.37) .. controls (277.97,258.22) and (282.48,244.18) .. (299.63,235.88) ;
\draw [shift={(303.07,234.37)}, rotate = 151.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da7245182299105687] 
\draw [line width=1.5]    (275.57,279.61) .. controls (275.97,288.16) and (281.74,304.58) .. (297.44,312.28) ;
\draw [shift={(300.86,313.76)}, rotate = 209.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da17516774886510078] 
\draw [line width=1.5]    (393.84,312.29) .. controls (403.86,308.81) and (413.13,298.19) .. (419.39,284.57) ;
\draw [shift={(420.96,280.96)}, rotate = 115.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da29336975899657725] 
\draw [line width=1.5]    (395.4,234.51) .. controls (407.4,239.19) and (415.49,248.89) .. (420.35,261.74) ;
\draw [shift={(421.62,265.4)}, rotate = 249.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da2326484718198072] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (126,215.5) -- (126,330.5) ;
%Shape: Circle [id:dp24127663555269685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43,273.5) .. controls (43,271.84) and (44.34,270.5) .. (46,270.5) .. controls (47.66,270.5) and (49,271.84) .. (49,273.5) .. controls (49,275.16) and (47.66,276.5) .. (46,276.5) .. controls (44.34,276.5) and (43,275.16) .. (43,273.5) -- cycle ;
%Shape: Circle [id:dp38561545335105263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98,273.5) .. controls (98,271.84) and (99.34,270.5) .. (101,270.5) .. controls (102.66,270.5) and (104,271.84) .. (104,273.5) .. controls (104,275.16) and (102.66,276.5) .. (101,276.5) .. controls (99.34,276.5) and (98,275.16) .. (98,273.5) -- cycle ;
%Shape: Circle [id:dp07416199055852757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203,273.5) .. controls (203,271.84) and (204.34,270.5) .. (206,270.5) .. controls (207.66,270.5) and (209,271.84) .. (209,273.5) .. controls (209,275.16) and (207.66,276.5) .. (206,276.5) .. controls (204.34,276.5) and (203,275.16) .. (203,273.5) -- cycle ;
%Shape: Circle [id:dp7844473157616307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13,323.5) .. controls (13,321.84) and (14.34,320.5) .. (16,320.5) .. controls (17.66,320.5) and (19,321.84) .. (19,323.5) .. controls (19,325.16) and (17.66,326.5) .. (16,326.5) .. controls (14.34,326.5) and (13,325.16) .. (13,323.5) -- cycle ;
%Shape: Circle [id:dp3232812121812033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13,223.5) .. controls (13,221.84) and (14.34,220.5) .. (16,220.5) .. controls (17.66,220.5) and (19,221.84) .. (19,223.5) .. controls (19,225.16) and (17.66,226.5) .. (16,226.5) .. controls (14.34,226.5) and (13,225.16) .. (13,223.5) -- cycle ;
%Shape: Circle [id:dp4349102536679258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233,323.5) .. controls (233,321.84) and (234.34,320.5) .. (236,320.5) .. controls (237.66,320.5) and (239,321.84) .. (239,323.5) .. controls (239,325.16) and (237.66,326.5) .. (236,326.5) .. controls (234.34,326.5) and (233,325.16) .. (233,323.5) -- cycle ;
%Shape: Circle [id:dp38490619974882556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233,223.5) .. controls (233,221.84) and (234.34,220.5) .. (236,220.5) .. controls (237.66,220.5) and (239,221.84) .. (239,223.5) .. controls (239,225.16) and (237.66,226.5) .. (236,226.5) .. controls (234.34,226.5) and (233,225.16) .. (233,223.5) -- cycle ;
%Straight Lines [id:da2493031236219596] 
\draw [line width=1.5]    (19.76,228.6) -- (40.35,264.14) ;
\draw [shift={(42.36,267.6)}, rotate = 239.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6675679323329038] 
\draw [line width=1.5]    (19.56,318) -- (39.74,283.45) ;
\draw [shift={(41.76,280)}, rotate = 120.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6772195388638452] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (51.96,273.8) -- (91.53,273.72) ;
\draw [shift={(95.53,273.72)}, rotate = 179.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8758967956387504] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (156.07,273.38) -- (195.36,273.4) ;
\draw [shift={(199.36,273.41)}, rotate = 180.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9276784981480218] 
\draw [line width=1.5]    (210.02,279.27) -- (230.62,314.81) ;
\draw [shift={(232.62,318.27)}, rotate = 239.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da825997142948928] 
\draw [line width=1.5]    (210.69,267.06) -- (230.87,232.51) ;
\draw [shift={(232.89,229.06)}, rotate = 120.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp42336684112879497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148,273.5) .. controls (148,271.84) and (149.34,270.5) .. (151,270.5) .. controls (152.66,270.5) and (154,271.84) .. (154,273.5) .. controls (154,275.16) and (152.66,276.5) .. (151,276.5) .. controls (149.34,276.5) and (148,275.16) .. (148,273.5) -- cycle ;
%Straight Lines [id:da519695764461545] 
\draw [line width=1.5]    (106.23,273.55) -- (141.23,273.7) ;
\draw [shift={(145.23,273.72)}, rotate = 180.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da0561809312669902] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (593,215.5) -- (593,330.5) ;
%Shape: Circle [id:dp06723727018258763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,273.5) .. controls (510,271.84) and (511.34,270.5) .. (513,270.5) .. controls (514.66,270.5) and (516,271.84) .. (516,273.5) .. controls (516,275.16) and (514.66,276.5) .. (513,276.5) .. controls (511.34,276.5) and (510,275.16) .. (510,273.5) -- cycle ;
%Shape: Circle [id:dp8536731341550068] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590,273.5) .. controls (590,271.84) and (591.34,270.5) .. (593,270.5) .. controls (594.66,270.5) and (596,271.84) .. (596,273.5) .. controls (596,275.16) and (594.66,276.5) .. (593,276.5) .. controls (591.34,276.5) and (590,275.16) .. (590,273.5) -- cycle ;
%Shape: Circle [id:dp20521427816638949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (670,273.5) .. controls (670,271.84) and (671.34,270.5) .. (673,270.5) .. controls (674.66,270.5) and (676,271.84) .. (676,273.5) .. controls (676,275.16) and (674.66,276.5) .. (673,276.5) .. controls (671.34,276.5) and (670,275.16) .. (670,273.5) -- cycle ;
%Shape: Circle [id:dp18698182800721763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,323.5) .. controls (480,321.84) and (481.34,320.5) .. (483,320.5) .. controls (484.66,320.5) and (486,321.84) .. (486,323.5) .. controls (486,325.16) and (484.66,326.5) .. (483,326.5) .. controls (481.34,326.5) and (480,325.16) .. (480,323.5) -- cycle ;
%Shape: Circle [id:dp612221911030132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480,223.5) .. controls (480,221.84) and (481.34,220.5) .. (483,220.5) .. controls (484.66,220.5) and (486,221.84) .. (486,223.5) .. controls (486,225.16) and (484.66,226.5) .. (483,226.5) .. controls (481.34,226.5) and (480,225.16) .. (480,223.5) -- cycle ;
%Shape: Circle [id:dp3631490843124088] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (700,323.5) .. controls (700,321.84) and (701.34,320.5) .. (703,320.5) .. controls (704.66,320.5) and (706,321.84) .. (706,323.5) .. controls (706,325.16) and (704.66,326.5) .. (703,326.5) .. controls (701.34,326.5) and (700,325.16) .. (700,323.5) -- cycle ;
%Shape: Circle [id:dp17849663480058608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (700,223.5) .. controls (700,221.84) and (701.34,220.5) .. (703,220.5) .. controls (704.66,220.5) and (706,221.84) .. (706,223.5) .. controls (706,225.16) and (704.66,226.5) .. (703,226.5) .. controls (701.34,226.5) and (700,225.16) .. (700,223.5) -- cycle ;
%Straight Lines [id:da6595451123473911] 
\draw [line width=1.5]    (486.76,228.6) -- (507.35,264.14) ;
\draw [shift={(509.36,267.6)}, rotate = 239.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4119641121637745] 
\draw [line width=1.5]    (486.56,318) -- (506.74,283.45) ;
\draw [shift={(508.76,280)}, rotate = 120.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4141619976287797] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (518.96,273.8) -- (582.36,274.18) ;
\draw [shift={(586.36,274.2)}, rotate = 180.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9533481493068965] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (598.96,273.58) -- (662.36,273.95) ;
\draw [shift={(666.36,273.98)}, rotate = 180.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da13041110401029765] 
\draw [line width=1.5]    (677.02,279.27) -- (697.62,314.81) ;
\draw [shift={(699.62,318.27)}, rotate = 239.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6548518568438834] 
\draw [line width=1.5]    (677.69,267.06) -- (697.87,232.51) ;
\draw [shift={(699.89,229.06)}, rotate = 120.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (63,12.4) node [anchor=north west][inner sep=0.75pt]    {$\left(\widetilde{A}_{2n-2} ,v\text{-}a\right)$};
% Text Node
\draw (300,12.4) node [anchor=north west][inner sep=0.75pt]    {$\left(\widetilde{A}_{2n-1} ,a\text{-}a\right)$};
% Text Node
\draw (531,12.4) node [anchor=north west][inner sep=0.75pt]    {$\left(\widetilde{A}_{2n-1} ,v\text{-}v\right)$};
% Text Node
\draw (338.33,267.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\ast $};
% Text Node
\draw (309,180.9) node [anchor=north west][inner sep=0.75pt]    {$\left(\widetilde{A}_{2n-1} ,\ c\ \right)$};
% Text Node
\draw (86,179.9) node [anchor=north west][inner sep=0.75pt]    {$\left(\widetilde{D}_{2n-1} ,\ a\ \right)$};
% Text Node
\draw (549,178.4) node [anchor=north west][inner sep=0.75pt]    {$\left(\widetilde{D}_{2n-2} ,\ v\ \right)$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,311); %set diagram left start at 0, and has height of 311

%Straight Lines [id:da6983549284341369] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (0,80) -- (200,80) ;
%Curve Lines [id:da96219514995937] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (67.74,35.09) .. controls (87.26,31.74) and (102.59,31.32) .. (130.54,34.76) ;
\draw [shift={(133.17,35.09)}, rotate = 186.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da404383997965421] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (132.88,124.63) .. controls (114.53,129.46) and (96.51,130.25) .. (70.33,125.2) ;
\draw [shift={(67.45,124.63)}, rotate = 10.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da528450395400037] 
\draw [line width=0.75]    (147.13,41.77) .. controls (165.8,50.43) and (175.8,65.77) .. (175,80) .. controls (174.24,93.59) and (168.97,108.68) .. (150.79,116.68) ;
\draw [shift={(148.13,117.77)}, rotate = 334.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da20363501687213337] 
\draw [line width=0.75]    (23.4,71.02) .. controls (26,60.05) and (32.07,50.46) .. (43.84,45.15) ;
\draw [shift={(46.6,44.02)}, rotate = 154.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da1102734793075395] 
\draw [line width=0.75]    (51.4,119.62) .. controls (39.5,116.09) and (28.46,105.29) .. (25.2,93.01) ;
\draw [shift={(24.6,90.22)}, rotate = 74.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9389143116662628] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (217.26,79.8) -- (417.26,79.8) ;
%Curve Lines [id:da8678084281161301] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (287.99,34.4) .. controls (306.73,31.41) and (322.27,31.29) .. (350.43,34.89) ;
\draw [shift={(285,34.89)}, rotate = 350.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da4593844974655258] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (347.01,125.21) .. controls (329.04,129.49) and (310.93,129.79) .. (284.71,124.43) ;
\draw [shift={(350.14,124.43)}, rotate = 166.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da4947154397166291] 
\draw [line width=0.75]    (367.13,42.92) .. controls (384.03,51.76) and (393.02,66.28) .. (392.26,79.8) .. controls (391.46,94.03) and (389.28,109.04) .. (368.88,117.84) ;
\draw [shift={(364.39,41.57)}, rotate = 27.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da05644857413438831] 
\draw [line width=0.75]    (241.46,67.85) .. controls (244.66,57.32) and (251.42,48.4) .. (263.86,43.82) ;
\draw [shift={(240.66,70.82)}, rotate = 286.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da016505291882290662] 
\draw [line width=0.75]    (265.8,118.43) .. controls (254.14,113.78) and (243.89,102.41) .. (241.86,90.02) ;
\draw [shift={(268.66,119.42)}, rotate = 201.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8536133165547038] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (0,256.4) -- (200,256.4) ;
%Curve Lines [id:da28510334912367086] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (67.74,211.49) .. controls (87.26,208.14) and (102.59,207.72) .. (130.54,211.16) ;
\draw [shift={(133.17,211.49)}, rotate = 186.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5868229606353694] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (126.7,304.05) .. controls (108.35,308.88) and (96.08,306.86) .. (70.31,301.61) ;
\draw [shift={(67.45,301.03)}, rotate = 11.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7635753644858854] 
\draw [line width=0.75]    (147.13,218.17) .. controls (165.8,226.83) and (175.8,242.17) .. (175,256.4) .. controls (174.24,269.99) and (168.97,285.08) .. (150.79,293.08) ;
\draw [shift={(148.13,294.17)}, rotate = 334.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da0048492792957366415] 
\draw [line width=0.75]    (23.4,247.42) .. controls (26,236.45) and (32.07,226.86) .. (43.84,221.55) ;
\draw [shift={(46.6,220.42)}, rotate = 154.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6436757617553911] 
\draw [line width=0.75]    (51.4,296.02) .. controls (39.5,292.49) and (28.46,281.69) .. (25.2,269.41) ;
\draw [shift={(24.6,266.62)}, rotate = 74.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6511415256698376] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (217.26,256.2) -- (417.26,256.2) ;
%Curve Lines [id:da9188930212589322] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (287.96,210.8) .. controls (306.36,207.88) and (318.55,208.45) .. (346.7,212.05) ;
\draw [shift={(285,211.29)}, rotate = 350.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da26784276962570963] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (347.01,301.61) .. controls (329.04,305.89) and (310.93,306.19) .. (284.71,300.83) ;
\draw [shift={(350.14,300.83)}, rotate = 166.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8085615847170704] 
\draw [line width=0.75]    (370.91,220.89) .. controls (387.47,229.59) and (393.02,242.68) .. (392.26,256.2) .. controls (391.46,270.43) and (389.28,285.44) .. (368.88,294.24) ;
\draw [shift={(368.2,219.55)}, rotate = 27.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da3443338657852728] 
\draw [line width=0.75]    (241.46,244.25) .. controls (244.66,233.72) and (251.42,224.79) .. (263.86,220.22) ;
\draw [shift={(240.66,247.22)}, rotate = 286.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5749262673675893] 
\draw [line width=0.75]    (265.8,294.83) .. controls (254.14,290.18) and (243.89,278.81) .. (241.86,266.42) ;
\draw [shift={(268.66,295.82)}, rotate = 201.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (15.54,72.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (21,41.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (50.54,30.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (132.54,28.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (53.54,116.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (135.54,115.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (97,10.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (24,109.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (98,135.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (180,56.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (232.8,72.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (267.8,30.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (349.8,28.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (270.8,116.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (352.8,115.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (394.86,56.6) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (313.66,133.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (236.46,103.8) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (239.66,33.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (310.86,11.8) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (47.54,202.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (97,186.8) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (180,232.8) node [anchor=north west][inner sep=0.75pt]    {$J$};
% Text Node
\draw (396.86,233) node [anchor=north west][inner sep=0.75pt]    {$\lambda J$};
% Text Node
\draw (310.86,188.2) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (134.04,202.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (129.54,291.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (54.04,289.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (17.04,248.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (235.54,247.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (265.04,202.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (353.54,204.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (349.54,285.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (270.54,288.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (12.5,214.8) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (21.5,285.8) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (93.5,310.8) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (215.36,203.2) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (215.36,284.7) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (303.36,308.2) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};

% Text Node
\draw (442.67,46.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\tr( tF_{\lambda }( C_{1}))  =\ t^{2n-1} \lambda ^{2n-1} \ \rightarrow \lambda ^{2n-1}\\
\tr( tF_{\lambda }( C_{2}))  =\ t^{2n-1}\rightarrow 1\\
\tr( tF_{\lambda }( C_{3}))  =\ t^{2} \lambda \rightarrow 0
\end{array}$};
% Text Node
\draw (14,-0.6) node [anchor=north west][inner sep=0.75pt]    {$s =\ +1$};
% Text Node
\draw (14,169.4) node [anchor=north west][inner sep=0.75pt]    {$s =\ -1$};
% Text Node
\draw (444.67,193.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\det( tF_{\lambda }( C_{1}))  =\ t^{4n-2} \lambda ^{4n-2} \ \rightarrow \lambda ^{4n-2}\\
\det( tF_{\lambda }( C_{2}))  =\ t^{4n-2}\rightarrow 1\\
\tr( tF_{\lambda }( C_{3}))  =\ -t^{2} \lambda \rightarrow 0
\end{array}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,474); %set diagram left start at 0, and has height of 474

%Straight Lines [id:da09535052369046249] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (17.07,64.3) -- (197.07,124.3) ;
%Curve Lines [id:da4220586662808833] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (74.74,49.09) .. controls (90.21,44.39) and (119.05,42.36) .. (137.62,48.21) ;
\draw [shift={(140.17,49.09)}, rotate = 196.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8697736924578024] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (136.44,142.4) .. controls (122.39,145.47) and (98.39,145.59) .. (77.1,139.43) ;
\draw [shift={(74.45,138.63)}, rotate = 15.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6456923256073513] 
\draw [line width=0.75]    (180.09,105.6) .. controls (175.42,120.69) and (174.36,121.39) .. (155.48,132.25) ;
\draw [shift={(153.03,133.66)}, rotate = 330.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da14245068259868532] 
\draw [line width=0.75]    (60.37,132.17) .. controls (48.41,127.92) and (42.14,118.73) .. (38.56,106.89) ;
\draw [shift={(37.8,104.17)}, rotate = 73.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da942825481751845] 
\draw [line width=0.75]    (35.8,85.89) .. controls (37.72,73.54) and (36.74,67.78) .. (57.14,57.23) ;
\draw [shift={(59.8,55.89)}, rotate = 151.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7670987537177282] 
\draw [line width=0.75]    (154.66,54.17) .. controls (168.85,57.45) and (177.3,64.63) .. (180.02,84.18) ;
\draw [shift={(180.37,87.03)}, rotate = 260.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da029182970262435548] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (215.07,63.3) -- (395.07,123.3) ;
%Curve Lines [id:da32028678130472865] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (275.81,47.24) .. controls (292.6,42.96) and (320.9,41.59) .. (338.17,48.09) ;
\draw [shift={(272.74,48.09)}, rotate = 345.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da640190125730643] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (331.45,141.98) .. controls (316.51,144.57) and (292.95,144.15) .. (272.45,137.63) ;
\draw [shift={(334.44,141.4)}, rotate = 170.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da2536127348606586] 
\draw [line width=0.75]    (376.78,107.87) .. controls (372.62,120.78) and (370.5,121.62) .. (350.63,133.06) ;
\draw [shift={(377.69,105)}, rotate = 107.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da14560216282124205] 
\draw [line width=0.75]    (255.59,130.05) .. controls (244.59,125.04) and (238.97,115.33) .. (235.8,103.17) ;
\draw [shift={(258.37,131.17)}, rotate = 204.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da009851707756149297] 
\draw [line width=0.75]    (234.34,81.79) .. controls (236.69,69.88) and (242.23,57.93) .. (257.8,54.89) ;
\draw [shift={(233.8,84.89)}, rotate = 281.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7815541234682314] 
\draw [line width=0.75]    (355.68,53.96) .. controls (368.68,57.75) and (376.25,65.83) .. (378.37,86.03) ;
\draw [shift={(352.66,53.17)}, rotate = 16.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8121169503090961] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (23.47,243.46) -- (203.47,303.46) ;
%Curve Lines [id:da003669751416894629] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (81.14,228.25) .. controls (96.61,223.55) and (125.45,221.52) .. (144.02,227.37) ;
\draw [shift={(146.57,228.25)}, rotate = 196.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5435669002509002] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.84,321.56) .. controls (128.79,324.63) and (104.79,324.75) .. (83.5,318.59) ;
\draw [shift={(80.85,317.79)}, rotate = 15.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da3385932610709007] 
\draw [line width=0.75]    (186.49,284.76) .. controls (181.94,299.45) and (178.97,300.52) .. (167.81,307.13) ;
\draw [shift={(165.36,308.6)}, rotate = 329.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da2886285168990196] 
\draw [line width=0.75]    (66.77,311.33) .. controls (54.81,307.08) and (48.54,297.89) .. (44.96,286.05) ;
\draw [shift={(44.2,283.33)}, rotate = 73.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7949973157656756] 
\draw [line width=0.75]    (42.2,265.05) .. controls (44.12,252.7) and (43.14,246.94) .. (63.54,236.39) ;
\draw [shift={(66.2,235.05)}, rotate = 151.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da33793137368220827] 
\draw [line width=0.75]    (161.06,233.33) .. controls (175.25,236.61) and (183.7,243.79) .. (186.42,263.34) ;
\draw [shift={(186.77,266.19)}, rotate = 260.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5468761925478105] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (221.47,242.46) -- (401.47,302.46) ;
%Curve Lines [id:da8363001828071374] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (282.21,226.4) .. controls (299,222.12) and (327.3,220.75) .. (344.57,227.25) ;
\draw [shift={(279.14,227.25)}, rotate = 345.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da23998962923334932] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (332.26,321.65) .. controls (318.42,324.46) and (302.94,325.89) .. (282.56,319.4) ;
\draw [shift={(335.36,321)}, rotate = 168.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da3054733975498771] 
\draw [line width=0.75]    (383.17,287.21) .. controls (379.53,299.62) and (380.72,298.42) .. (360.96,309.8) ;
\draw [shift={(384.09,284.16)}, rotate = 106.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6885896178488511] 
\draw [line width=0.75]    (261.99,309.21) .. controls (250.99,304.2) and (245.37,294.49) .. (242.2,282.33) ;
\draw [shift={(264.77,310.33)}, rotate = 204.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da013396515813143495] 
\draw [line width=0.75]    (240.74,260.95) .. controls (243.09,249.04) and (248.63,237.09) .. (264.2,234.05) ;
\draw [shift={(240.2,264.05)}, rotate = 281.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9644197622655963] 
\draw [line width=0.75]    (362.08,233.12) .. controls (375.08,236.91) and (382.65,244.99) .. (384.77,265.19) ;
\draw [shift={(359.06,232.33)}, rotate = 16.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da44460377088250125] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (28.47,411.86) -- (208.47,471.86) ;
%Curve Lines [id:da06875556996498289] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (86.14,396.65) .. controls (101.61,391.95) and (130.45,389.92) .. (149.02,395.77) ;
\draw [shift={(151.57,396.65)}, rotate = 196.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da37543776624822445] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (147.84,489.96) .. controls (133.79,493.03) and (109.79,493.15) .. (88.5,486.99) ;
\draw [shift={(85.85,486.19)}, rotate = 15.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da15895270095369696] 
\draw [line width=0.75]    (191.49,453.16) .. controls (186.94,467.85) and (183.97,468.92) .. (172.81,475.53) ;
\draw [shift={(170.36,477)}, rotate = 329.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da18181573316421273] 
\draw [line width=0.75]    (71.77,479.73) .. controls (59.81,475.48) and (53.54,466.29) .. (49.96,454.45) ;
\draw [shift={(49.2,451.73)}, rotate = 73.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6148395135310118] 
\draw [line width=0.75]    (47.2,433.45) .. controls (49.12,421.1) and (48.14,415.34) .. (68.54,404.79) ;
\draw [shift={(71.2,403.45)}, rotate = 151.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da42304575714328474] 
\draw [line width=0.75]    (166.06,401.73) .. controls (180.25,405.01) and (188.7,412.19) .. (191.42,431.74) ;
\draw [shift={(191.77,434.59)}, rotate = 260.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7662955798249269] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (226.47,410.86) -- (406.47,470.86) ;
%Curve Lines [id:da390410898263019] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (287.21,394.8) .. controls (304,390.52) and (332.3,389.15) .. (349.57,395.65) ;
\draw [shift={(284.14,395.65)}, rotate = 345.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da4427274389083814] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (337.26,490.05) .. controls (323.42,492.86) and (307.94,494.29) .. (287.56,487.8) ;
\draw [shift={(340.36,489.4)}, rotate = 168.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5430518995873056] 
\draw [line width=0.75]    (388.39,455.53) .. controls (384.45,471.67) and (381.46,473.7) .. (365.96,478.2) ;
\draw [shift={(389.09,452.56)}, rotate = 103.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7335872211800375] 
\draw [line width=0.75]    (266.99,477.61) .. controls (255.99,472.6) and (250.37,462.89) .. (247.2,450.73) ;
\draw [shift={(269.77,478.73)}, rotate = 204.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da9543187266825179] 
\draw [line width=0.75]    (245.74,429.35) .. controls (248.09,417.44) and (253.63,405.49) .. (269.2,402.45) ;
\draw [shift={(245.2,432.45)}, rotate = 281.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da027868368023453383] 
\draw [line width=0.75]    (367.08,401.52) .. controls (380.08,405.31) and (387.65,413.39) .. (389.77,433.59) ;
\draw [shift={(364.06,400.73)}, rotate = 16.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (58.74,40.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (142.74,37.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (183.14,87.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (27.54,87.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (61.94,127.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (139.54,130.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (29.04,49.84) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (256.74,39.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (340.74,36.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (381.14,86.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (225.54,86.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (259.94,126.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (337.54,129.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (97.44,25.84) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (176.24,48.44) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (171.04,121.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (102.64,148.04) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (36.64,121.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (234.24,45.24) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (301.04,24.24) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (378.64,55.44) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (367.84,124.64) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (286.64,146.64) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (226.64,112.24) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (33.94,266.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (35.44,229) node [anchor=north west][inner sep=0.75pt]    {$J$};
% Text Node
\draw (103.84,205) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (233.64,219.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda J$};
% Text Node
\draw (307.44,203.4) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (176.64,224.2) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (179.04,300.2) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (113.84,327) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (43.04,300.6) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (382.64,233.4) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (363.04,306.2) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (286.24,325) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (213.24,300.4) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (63.14,217.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (147.94,214.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (184.34,266.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (145.94,308.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (68.74,304.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (235.14,262.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (261.94,216.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (347.94,220.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (381.54,265.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (338.34,307.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (266.74,305.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (38.94,434.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (41.77,396.07) node [anchor=north west][inner sep=0.75pt]    {$J$};
% Text Node
\draw (108.84,373.4) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (234.97,390.8) node [anchor=north west][inner sep=0.75pt]    {$\lambda J$};
% Text Node
\draw (312.44,371.8) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (181.64,392.6) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (184.04,468.6) node [anchor=north west][inner sep=0.75pt]    {$J$};
% Text Node
\draw (118.84,495.4) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (48.04,472.33) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (387.64,401.8) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (377.24,473) node [anchor=north west][inner sep=0.75pt]    {$\lambda J$};
% Text Node
\draw (291.24,493.4) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (216.91,467.47) node [anchor=north west][inner sep=0.75pt]    {$-\lambda 1_{2}$};
% Text Node
\draw (68.14,385.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (152.94,383.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (189.34,435.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (150.94,477.39) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (73.74,472.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (240.14,430.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (266.94,384.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (352.94,388.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (386.54,433.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (343.34,476.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (271.74,474.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (1,2.4) node [anchor=north west][inner sep=0.75pt]    {$s =\ ( +1,+1) ,\ $};
% Text Node
\draw (8,179.4) node [anchor=north west][inner sep=0.75pt]    {$s =\ ( -1,+1) ,\ $};
% Text Node
\draw (13,352.4) node [anchor=north west][inner sep=0.75pt]    {$s =\ ( -1,-1) ,\ $};
% Text Node
\draw (364.33,5.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Asymptotic directions for  $\Mgot_{\dd} \subset \PP^3_{\CC}$: };
% Text Node
\draw (446.67,49.73) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\tr( tF_{\lambda }( C_{1}))  =\ t^{2n} \lambda ^{2n} \ \rightarrow \lambda ^{2n}\\
\tr( tF_{\lambda }( C_{2}))  =\ t^{2n}\rightarrow 1\\
\tr( tF_{\lambda }( C_{3}))  =\ t^{2} \lambda \rightarrow \begin{cases}
\lambda , & n=1\\
0, & else
\end{cases}
\end{array}$};
% Text Node
\draw (447.33,218.73) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\det( tF_{\lambda }( C_{1}))  =\ t^{4n} \lambda ^{4n} \ \rightarrow \lambda ^{4n}\\
\det( tF_{\lambda }( C_{2}))  =\ t^{4n}\rightarrow 1\\
\tr( tF_{\lambda }( C_{3}))  =\ -t^{2} \lambda \rightarrow 0
\end{array}$};
% Text Node
\draw (443.67,385.07) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\tr( tF_{\lambda }( C_{1}))  =\ -t^{2n} \lambda ^{2n} \ \rightarrow \lambda ^{2n}\\
\tr( tF_{\lambda }( C_{2}))  =\ -t^{2n}\rightarrow 1\\
\tr( tF_{\lambda }( C_{3}))  =\ -t^{2} \lambda \rightarrow \begin{cases}
\lambda , & n=1\\
0, & else
\end{cases}
\end{array}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8701472825796206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (0,102.92) -- (200.4,102.92) ;
%Curve Lines [id:da18279113000654823] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (67.5,58.09) .. controls (87.02,54.74) and (102.35,54.32) .. (130.3,57.76) ;
\draw [shift={(132.93,58.09)}, rotate = 186.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7287947940141812] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (130.21,148.72) .. controls (111.86,153.56) and (99.25,156.65) .. (73.46,151.76) ;
\draw [shift={(70.6,151.2)}, rotate = 10.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8603383677172419] 
\draw [line width=0.75]    (173.5,110.38) .. controls (168.84,125.46) and (169.86,129.66) .. (151.15,140.8) ;
\draw [shift={(148.71,142.22)}, rotate = 328.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6456923256073513] 
\draw [line width=0.75]    (146.72,63.67) .. controls (160.77,70.88) and (165.01,73.32) .. (172.72,93.9) ;
\draw [shift={(173.71,96.57)}, rotate = 249.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da18489444181352221] 
\draw [line width=0.75]    (20.76,93.2) .. controls (23.8,77.62) and (30.81,69.26) .. (47.97,65.72) ;
\draw [shift={(50.76,65.2)}, rotate = 167.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8093965480525928] 
\draw [line width=0.75]    (45,145.6) .. controls (34.58,142.62) and (25,131) .. (22.74,118.13) ;
\draw [shift={(22.36,115.2)}, rotate = 79.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2579060251738968] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (221.82,102.49) -- (422.22,102.49) ;
%Curve Lines [id:da38298529673244863] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (292.31,57.16) .. controls (311.05,54.18) and (326.59,54.06) .. (354.75,57.66) ;
\draw [shift={(289.32,57.66)}, rotate = 350.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5718212507804222] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (348.94,149.1) .. controls (331.55,153.62) and (318.64,156.13) .. (292.42,150.77) ;
\draw [shift={(352.03,148.29)}, rotate = 165.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6009476676113256] 
\draw [line width=0.75]    (394.44,112.86) .. controls (390.54,126.2) and (390.4,130.35) .. (370.53,141.79) ;
\draw [shift={(395.32,109.94)}, rotate = 106.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da4928723896003804] 
\draw [line width=0.75]    (371.26,64.64) .. controls (383.71,71.14) and (387.71,74.58) .. (395.52,96.14) ;
\draw [shift={(368.54,63.24)}, rotate = 27.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da47655730224899673] 
\draw [line width=0.75]    (243.26,89.67) .. controls (246.82,75.3) and (254.63,67.76) .. (272.58,64.77) ;
\draw [shift={(242.58,92.77)}, rotate = 283.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da33127657836915947] 
\draw [line width=0.75]    (263.99,144.14) .. controls (253.94,139.72) and (245.28,127.58) .. (244.18,114.77) ;
\draw [shift={(266.82,145.17)}, rotate = 203.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (15.5,96.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (51.5,52.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (133.9,51.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (171.5,94.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (133.9,135.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (51.9,140.63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (237.32,96.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (273.32,51.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (355.72,51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (393.32,94.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (355.72,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (273.72,140.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (16,59) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (17.2,134.6) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (315.4,33.8) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (397.6,66.6) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (394.8,129) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (315.8,158.2) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (88.2,35.8) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (92.6,159.8) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (170.8,58.2) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (174.2,119.8) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (241,52.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (434.43,46.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\tr( tF_{\lambda }( C_{1}))  =\ t^{2n} \lambda ^{2n} \ \rightarrow \lambda ^{2n}\\
\tr( tF_{\lambda }( C_{2}))  =\ t^{2n}\rightarrow 1\\
\tr( tF_{\lambda }( C_{3}))  =\ t^{2} \lambda \rightarrow \begin{cases}
\lambda , & n=1\\
0, & else
\end{cases}
\end{array}$};
% Text Node
\draw (231.8,128.2) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da847984531339105] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (134.6,28) -- (134.6,143) ;
%Straight Lines [id:da16608273481480995] 
\draw [line width=0.75]    (28.36,41.1) -- (47.4,75.15) ;
\draw [shift={(48.87,77.77)}, rotate = 240.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7017541386724234] 
\draw [line width=0.75]    (28.16,130.5) -- (47.65,98.33) ;
\draw [shift={(49.2,95.77)}, rotate = 121.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6377819916743735] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (60.56,86.3) -- (97.87,86.11) ;
\draw [shift={(100.87,86.1)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da17857745401797442] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (167.2,85.77) -- (204.96,85.9) ;
\draw [shift={(207.96,85.91)}, rotate = 180.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da45016099180093794] 
\draw [line width=0.75]    (220.87,95.43) -- (239.72,128.17) ;
\draw [shift={(241.22,130.77)}, rotate = 240.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13262547374162437] 
\draw [line width=0.75]    (221.53,75.77) -- (239.98,44.15) ;
\draw [shift={(241.49,41.56)}, rotate = 120.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da047753856290885355] 
\draw [line width=0.75]    (117.2,86.1) -- (147.87,86.1) ;
\draw [shift={(150.87,86.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da26786209860484966] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (507.39,29.33) -- (507.39,144.33) ;
%Straight Lines [id:da7943380392222558] 
\draw [line width=0.75]    (402.62,45.05) -- (421.66,79.1) ;
\draw [shift={(401.15,42.43)}, rotate = 60.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09098760071413936] 
\draw [line width=0.75]    (402.51,129.27) -- (421.99,97.1) ;
\draw [shift={(400.95,131.83)}, rotate = 301.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15207980712972224] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (436.35,87.62) -- (473.66,87.43) ;
\draw [shift={(433.35,87.63)}, rotate = 359.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2319564764626063] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (542.99,87.11) -- (580.75,87.24) ;
\draw [shift={(539.99,87.1)}, rotate = 0.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9904071237697274] 
\draw [line width=0.75]    (595.16,99.37) -- (614.01,132.1) ;
\draw [shift={(593.66,96.77)}, rotate = 60.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2780835027979658] 
\draw [line width=0.75]    (595.84,74.51) -- (614.28,42.89) ;
\draw [shift={(594.33,77.1)}, rotate = 300.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6438245646191042] 
\draw [line width=0.75]    (492.99,87.43) -- (523.66,87.43) ;
\draw [shift={(489.99,87.43)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (12.81,24.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (13.41,129.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (243.21,26.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (242.21,131.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (213.01,76.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (153.01,74.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (102.61,73.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (46.61,74.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (40.4,25.2) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
\lambda \\
1
\end{pmatrix}$};
% Text Node
\draw (45.6,105.04) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1\\
0
\end{pmatrix}$};
% Text Node
\draw (77.2,58.64) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (126.4,58.64) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (179.6,57.44) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (244.8,49.04) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
\lambda  & 1
\end{pmatrix}$};
% Text Node
\draw (243.2,99.84) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1 & 0
\end{pmatrix}$};
% Text Node
\draw (385.6,26.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (386.2,131) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (616,28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (615,132.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (585.8,77.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (525.8,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (475.4,74.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (419.4,76.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (633.19,32.53) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
\lambda ^{-1}\\
-1
\end{pmatrix}$};
% Text Node
\draw (619.59,89.17) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
0\\
\lambda +\lambda ^{-1}
\end{pmatrix}$};
% Text Node
\draw (336.79,60.77) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
\lambda ^{-1} & -1
\end{pmatrix}$};
% Text Node
\draw (320.39,96.37) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
0 & \lambda +\lambda ^{-1}
\end{pmatrix}$};
% Text Node
\draw (431.01,31.83) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1 & \lambda ^{-1}\\
\lambda ^{-1} & -1
\end{pmatrix}$};
% Text Node
\draw (499.01,97.83) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1 & \lambda ^{-1}\\
\lambda ^{-1} & -1
\end{pmatrix}$};
% Text Node
\draw (110.29,183.93) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
x=\det( tF_{\lambda }( C_{3})) =-t^{4}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)\\
y=\tr( tF_{\lambda }( C_{1} C_{2})) =-t^{2L+2}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)^{L/2}\left( \lambda ^{2} +1\right)\\
z=\tr( tF_{\lambda }( C_{1} C_{2} C_{3})) =-t^{2L+4}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)^{L/2}\left( \lambda ^{2} +1\right)\\
x^{L+2}  =\ t^{4L+8}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)^{L+2}\rightarrow 1+\cdots \ +\ \lambda ^{-( 2L+4)}\\
y^{2} x =-t^{4L+8}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)^{L+1}\left( \lambda ^{2} +1\right)^{2} \ \rightarrow -\lambda ^{4} +\cdots -\lambda ^{-( 2L+2)}\\
z^{2}  = t^{4L+8}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)^{L}\left( \lambda ^{2} +1\right)^{2}\rightarrow \lambda ^{4} +\cdots +\lambda ^{-2L} .
\end{array}$};
% Text Node
\draw (122,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {Asymptotic directions for $\Mgot_{\dd} \subset \CC^6_{(x,y,z,x^{L+2},y^2x,z^2)} \subset \PP^6_{\CC}$: };
\end{tikzpicture}
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da07029836386948696] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (131.67,45.67) -- (131.67,160.67) ;
%Straight Lines [id:da185988660390763] 
\draw [line width=0.75]    (25.43,58.77) -- (45.18,93.49) ;
\draw [shift={(46.67,96.1)}, rotate = 240.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4946217979316364] 
\draw [line width=0.75]    (25.56,148.17) -- (45.78,114.67) ;
\draw [shift={(47.33,112.1)}, rotate = 121.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7756032382234014] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (64.43,103.47) -- (118.63,104.6) ;
\draw [shift={(121.63,104.67)}, rotate = 181.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9337643714883089] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.03,104.27) -- (202.03,104.15) ;
\draw [shift={(205.03,104.14)}, rotate = 179.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2739931504785391] 
\draw [line width=0.75]    (219,114.1) -- (236.82,145.82) ;
\draw [shift={(238.29,148.43)}, rotate = 240.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5536866157806225] 
\draw [line width=0.75]    (217.33,95.77) -- (237.05,61.82) ;
\draw [shift={(238.56,59.22)}, rotate = 120.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da43486977646691893] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (499.38,47.65) -- (499.38,162.65) ;
%Straight Lines [id:da31915552587301455] 
\draw [line width=0.75]    (394.62,63.36) -- (414.38,98.09) ;
\draw [shift={(393.14,60.75)}, rotate = 60.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5638789450445859] 
\draw [line width=0.75]    (394.82,147.59) -- (415.05,114.09) ;
\draw [shift={(393.27,150.15)}, rotate = 301.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6717397809603515] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (435.14,105.52) -- (489.34,106.65) ;
\draw [shift={(432.14,105.45)}, rotate = 1.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0922858621899566] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (512.74,106.25) -- (572.74,106.13) ;
\draw [shift={(509.74,106.25)}, rotate = 359.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2774520019923299] 
\draw [line width=0.75]    (588.18,118.7) -- (606,150.42) ;
\draw [shift={(586.71,116.09)}, rotate = 60.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5358462458500196] 
\draw [line width=0.75]    (586.55,95.16) -- (606.27,61.21) ;
\draw [shift={(585.05,97.75)}, rotate = 300.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (9.81,41.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (9.01,148.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (43.41,93.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (240.61,41.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (236.61,147.71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (124.21,92.87) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (206.21,96.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (46.27,123.11) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1\\
0
\end{pmatrix}$};
% Text Node
\draw (81.07,80.07) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (164.67,80.87) node [anchor=north west][inner sep=0.75pt]    {$1_{2}$};
% Text Node
\draw (239.47,124.71) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1 & 0
\end{pmatrix}$};
% Text Node
\draw (38.93,38.04) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
\lambda \\
1
\end{pmatrix}$};
% Text Node
\draw (239.87,64.71) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
\lambda  & 1
\end{pmatrix}$};
% Text Node
\draw (377.52,43.25) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (376.72,150.85) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (411.12,95.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (608.32,43.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (604.32,149.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}$};
% Text Node
\draw (491.92,94.85) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (573.92,98.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathbb{C}^{2}$};
% Text Node
\draw (619.98,128.96) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
0\\
\lambda \ +\lambda ^{-1}
\end{pmatrix}$};
% Text Node
\draw (306.83,114.19) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
0 & \lambda \ +\lambda ^{-1}
\end{pmatrix}$};
% Text Node
\draw (622.38,45.89) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
\lambda ^{-1}\\
-1
\end{pmatrix}$};
% Text Node
\draw (325.98,79.23) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
\lambda ^{-1} & -1
\end{pmatrix}$};
% Text Node
\draw (421.01,51.83) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1 & \lambda ^{-1}\\
\lambda ^{-1} & -1
\end{pmatrix}$};
% Text Node
\draw (485.81,118.76) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1 & \lambda ^{-1}\\
\lambda ^{-1} & -1
\end{pmatrix}$};
% Text Node
\draw (110.29,192.93) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
x=\det( tF_{\lambda }( C_{3})) =-t^{4}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right) ,\ \text{recall that } L=2n-5,\ n\geq 3.\\
y=\tr( tF_{\lambda }( C_{1} C_{2})) =t^{2L+2}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)^{( L-1) /2}\left( \lambda +\lambda ^{-1}\right)^{2}\\
z=\tr( tF_{\lambda }( C_{1} C_{2} C_{3})) =t^{2L+4}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)^{( L-1) /2}\left( \lambda +\lambda ^{-1}\right)^{2}\\
x^{L+2}  =\ -t^{4L+8}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)^{L+2}\rightarrow -1+\cdots \ -\lambda ^{-2( L+2)}\\
y^{2} x =-t^{4L+8}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)^{L}\left( \lambda +\lambda ^{-1}\right)^{4} \ \rightarrow -\lambda ^{4} +\cdots -\lambda ^{-2( L+2)}\\
z^{2} = t^{4L+8}\left(\frac{\lambda +\lambda ^{-1}}{\lambda }\right)^{L-1}\left( \lambda +\lambda 1^{-1}\right)^{4}\rightarrow \lambda ^{4} +\cdots +\lambda ^{-2( L+1)} .
\end{array}$};
\end{tikzpicture}
